Succinct Preferential Attachment Graphs

Computing over compressed data combines the space saving of data compression with efficient support for queries directly on the compressed representation. Such data structures are widely applied in text indexing and have been successfully generalised to trees. For graphs, support for computing over compressed data remains patchy; typical results in the area of succinct data structures are restricted to a specific class of graphs and use the same, worst-case amount of space for any graph from this class. In this work, we design a data structure whose space usage automatically improves with the compressibility of the graph at hand, while efficiently supporting navigational operations (simulating adjacency-list access). Specifically, we show that the space usage approaches the instance-optimal space when the graph is drawn according to the classic Barab\'asi-Albert model of preferential-attachment graphs. Our data-structure techniques also work for arbitrary graphs, guaranteeing a size asymptotically no larger than an entropy-compressed edge list. A key technical contribution is the careful analysis of the instance-optimal space usage.

==> Figures/construction-example-larger.tex <==
% !TeX root = pref-attch-main
\begin{tikzpicture}[
    node distance = 0pt,
    square_blue/.style = {draw=blue!60, fill=blue!5, very thick, minimum height=1.2em, minimum width=2em, outer sep=0pt},
    square_green/.style = {draw=green!60, fill=green!5, very thick, minimum height=1.2em, minimum width=2em, outer sep=0pt}, scale=1.2,
    ]

    % G
    
    \node[thick,shape=circle,rounded corners, draw=black, minimum size=6mm] (0) at (-1.25,0) {$v_0$};
    \node[thick,shape=circle,rounded corners, draw=black, minimum size=6mm] (1) at (0,0)  {$v_1$};
    \node[thick,shape=circle,rounded corners, draw=black, minimum size=6mm] (2) at (2,0)  {$v_2$};
    \node[thick,shape=circle,rounded corners, draw=black, minimum size=6mm] (3) at (4,0)  {$v_3$};
    \node[thick,shape=circle,rounded corners, draw=black, minimum size=6mm] (4) at (6,0)  {$v_4$};
    \node[thick,shape=circle,rounded corners, draw=black, minimum size=6mm] (5) at (8,0)  {$v_5$};
    \draw[>=Stealth, ->,very thick] (1) edge[densely dashed,red]  (0);
    \draw[>=Stealth, ->,very thick] (1) edge[bend right=30]  (0);
    \draw[>=Stealth, ->,very thick] (1) edge[bend left=30]  (0);
    \draw[>=Stealth, ->,very thick] (2) edge[bend right=20] (1);
    \draw[>=Stealth, ->,very thick] (2) edge[bend left=20] (1);
    \draw[>=Stealth, ->,very thick] (3) edge[bend left=20] (1);
    \draw[>=Stealth, ->,very thick] (3) edge[bend right=35] (1);
    \draw[>=Stealth, ->,very thick] (4) edge[bend right=20] (2);
    \draw[>=Stealth, ->,very thick] (4) edge[bend left=20] (2);
    \draw[>=Stealth, ->,very thick] (4) edge[red, densely dashed] (3);
    \draw[>=Stealth, ->,very thick] (5) edge[bend right=20] (4);
    \draw[>=Stealth, ->,very thick] (5) edge[bend left=20] (4);
    \draw[>=Stealth, ->,very thick] (5) edge[bend right=35,densely dashed,red] (3);
    \draw[>=Stealth, ->,very thick] (2) edge[red, densely dashed] (1);
    \draw[>=Stealth, ->,very thick] (3) edge[bend right=20,red, densely dashed] (1);

    \node[] (G) at (-2,0){$G$:};
    
    \node[] (N1) at (0,-1){$\OutNeighborhood(1)$};
    \node[] (N1) at (2,-1){$\OutNeighborhood(2)$};
    \node[] (N1) at (4,-1){$\OutNeighborhood(3)$};
    \node[] (N1) at (6,-1){$\OutNeighborhood(4)$};
    \node[] (N1) at (8,-1){$\OutNeighborhood(5)$};
    
    % A
    \node[] (A) at (-2,-1.5){$A$:};
    
    \node[square_blue]   (1b) at (0,-1.5){0};
    \node[square_blue, left=of 1b] (1a)  {0};
    \node[square_blue, right=of 1b] (1c) {0};

    \node[square_green]   (2b) at (2,-1.5){1};
    \node[square_green, left=of 2b] (2a) {1};
    \node[square_green, right=of 2b] (2c) {1};

    \node[square_blue]   (3b) at (4,-1.5){1};
    \node[square_blue, left=of 3b] (3a) {1};
    \node[square_blue, right=of 3b] (3c) {1};

    \node[square_green]   (4b) at (6,-1.5){2};
    \node[square_green, left=of 4b] (4a) {3};
    \node[square_green, right=of 4b] (4c) {2};

    \node[square_blue]   (5b) at (8,-1.5){4};
    \node[square_blue, left=of 5b] (5a) {3};
    \node[square_blue, right=of 5b] (5c) {4};

    % A'
    \node[] (Ap) at (-2.05,-2){$A'$:};

    \node[square_blue]   (1bp) at (0,-2){0};
    %\node[square_blue, left=of 1bp] (1ap) {1};
    \node[square_blue, right=of 1bp] (1cp) {0};

    \node[square_green]   (2bp) at (2,-2){1};
    %\node[square_green, left=of 2bp] (2ap) {1};
    \node[square_green, right=of 2bp] (2cp) {1};

    \node[square_blue]   (3bp) at (4,-2){1};
    \node[square_blue, left=of 3bp] (3ap) {1};
    %\node[square_blue, right=of 3bp] (3cp) {1};

    \node[square_green]   (4bp) at (6,-2){2};
    %\node[square_green, left=of 4bp] (4ap) {1};
    \node[square_green, right=of 4bp] (4cp) {2};

    \node[square_blue]   (5bp) at (8,-2){4};
    %\node[square_blue, left=of 5bp] (5ap) {1};
    \node[square_blue, right=of 5bp] (5cp) {4};

    % T

    \node[] (G) at (-2,-4.5){$T$:};

    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (0t) at (4,-3){$0$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (1t) at (4,-4){$1$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (2t) at (3,-5){$2$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (3t) at (5,-5){$3$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (4t) at (4,-6){$4$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (5t) at (6,-6){$5$};
    \draw[>=Triangle, -, ultra thick] (1t) edge[red, densely dashed] coordinate (1e) (0t);
    \draw[>=Triangle, -, ultra thick] (1t) edge[red, densely dashed] coordinate (2e) (2t);
    \draw[>=Triangle, -, ultra thick] (1t) edge[red, densely dashed] coordinate (3e) (3t);
    \draw[>=Triangle, -, ultra thick] (3t) edge[red, densely dashed] coordinate (4e) (4t);
    \draw[>=Triangle, -, ultra thick] (3t) edge[red, densely dashed] coordinate (5e) (5t);
    \draw[->, thick, shorten >=3pt] (1a) edge[gray, densely dotted, out=-90,in=180] (1e);
    \draw[->, thick, shorten >=3pt] (2a) edge[gray, densely dotted, out=-90,in=135] (2e);
    \draw[->, thick, shorten >=3pt] (3c) edge[gray, densely dotted, out=-90,in=45] (3e);
    \draw[->, thick, shorten >=3pt] (4a) edge[gray, densely dotted, out=-90,in=125] (4e);
    \draw[->, thick, shorten >=3pt] (5a) edge[gray, densely dotted, out=-90,in=45] (5e);
    
\end{tikzpicture}
